Next-to-leading order QCD corrections to $bg \to t W^-$ at the CERN Large Hadron Collider

The next-to-leading order QCD corrections to the Standard Model process of single top production, $bg \to t W^-$, for the CERN Large Hadron Collider with $\sqrt{s}=14$ TeV have been calculated. For renormalization and factorization scales $\mu=\mu_0$ ($\mu_0=m_t+m_W$), the NLO hadronic cross section is $\sim 37 $ pb, while $\sim 25 $ pb for tree level. The NLO QCD corrections can enhance the cross section by a factor from 1.33 to 1.66 for $\frac{\mu_0}{2} < \mu < 2 \mu_0$.

==> feyn.tex <==

\begin{picture}(120,120)(0,0)
\ArrowLine(35,60)(85,60) \ArrowLine(15,80)(35,60)
\Gluon(35,60)(15,40){1.5}{5} \Photon(85,60)(105,40){1.5}{5}
\ArrowLine(85,60)(105,80) \Vertex(35,60){1} \Vertex(85,60){1}
\put(10,85){$b$} \put(10,35){$g$} \put(60,70){\small
$b$} \Text(115,85)[]{\small $t$} \put(115,35){\small
$W^-$} \put(-10,60){$(a)$}
\end{picture}
\hspace{1.0cm}
\begin{picture}(120,120)(0,0)
\ArrowLine(60,80)(60,40) \ArrowLine(20,80)(60,80)
\Gluon(20,40)(60,40){1.5}{5} \Photon(60,80)(100,80){1.5}{5}
\ArrowLine(60,40)(100,40) \Vertex(60,80){1} \Vertex(60,40){1}
\Text(15,85)[]{$b$} \Text(15,35)[]{$g$} \Text(68,60)[]{$t$}
\Text(110,85)[]{\small $W^-$} \Text(110,35)[]{\small $t$}
\end{picture}

\begin{picture}(120,120)(0,0)
\ArrowLine(35,60)(85,60) \ArrowLine(15,80)(35,60)
\Gluon(35,60)(15,40){1.5}{5} \Photon(85,60)(105,40){1.5}{5}
\ArrowLine(85,60)(105,80) \Vertex(35,60){1} \Vertex(85,60){1}
\Text(10,85)[]{$b$} \Text(10,35)[]{$g$} \Text(60,70)[]{\small
$b$} \Text(115,85)[]{\small $t$} \Text(115,35)[]{\small
$W^-$} \Text(-10,60)[]{$(b)$}
\Gluon(20,72)(20,48){1.5}{5}
\end{picture}
\hspace{1.0cm}
\begin{picture}(120,120)(0,0)
\ArrowLine(35,60)(85,60) \ArrowLine(15,80)(35,60)
\Gluon(35,60)(15,40){1.5}{5} \Photon(85,60)(105,40){1.5}{5}
\ArrowLine(85,60)(105,80) \Vertex(35,60){1} \Vertex(85,60){1}
\Text(10,85)[]{$b$} \Text(10,35)[]{$g$} \Text(60,70)[]{\small
$b$} \Text(115,85)[]{\small $t$} \Text(115,35)[]{\small
$W^-$} 
\Gluon(20,72)(60,60){1.5}{5}
\end{picture}
\hspace{1.0cm}
\begin{picture}(120,120)(0,0)
\ArrowLine(35,60)(85,60) \ArrowLine(15,80)(35,60)
\Gluon(35,60)(15,40){1.5}{5} \Photon(85,60)(105,40){1.5}{5}
\ArrowLine(85,60)(105,80) \Vertex(35,60){1} \Vertex(85,60){1}
\Text(10,85)[]{$b$} \Text(10,35)[]{$g$} \Text(60,70)[]{\small
$b$} \Text(115,85)[]{\small $t$} \Text(115,35)[]{\small
$W^-$} 
\Gluon(100,75)(60,60){1.5}{5}
\end{picture}

\begin{picture}(120,120)(0,0)
\ArrowLine(35,60)(85,60) \ArrowLine(15,80)(35,60)
\Gluon(35,60)(15,40){1.5}{5} \Photon(85,60)(105,40){1.5}{5}
\ArrowLine(85,60)(105,80) \Vertex(35,60){1} \Vertex(85,60){1}
\Text(10,85)[]{$b$} \Text(10,35)[]{$g$} \Text(60,70)[]{\small
$b$} \Text(115,85)[]{\small $t$} \Text(115,35)[]{\small
$W^-$} 
\GlueArc(60,60)(15,0,180){1.5}{5}
\end{picture}
\hspace{1.0cm}
\begin{picture}(120,120)(0,0)
\ArrowLine(60,80)(60,40) \ArrowLine(20,80)(60,80)
\Gluon(20,40)(60,40){1.5}{5} \Photon(60,80)(100,80){1.5}{5}
\ArrowLine(60,40)(100,40) \Vertex(60,80){1} \Vertex(60,40){1}
\Text(15,85)[]{$b$} \Text(15,35)[]{$g$} \Text(68,60)[]{$t$}
\Text(110,85)[]{\small $W^-$} \Text(110,35)[]{\small $t$}
\GlueArc(60,60)(15,90,270){1.5}{5}
\end{picture}
\hspace{1.0cm}
\begin{picture}(120,120)(0,0)
\ArrowLine(60,80)(60,40) \ArrowLine(20,80)(60,80)
\Gluon(20,40)(60,40){1.5}{5} \Photon(60,80)(100,80){1.5}{5}
\ArrowLine(60,40)(100,40) \Vertex(60,80){1} \Vertex(60,40){1}
\Text(15,85)[]{$b$} \Text(15,35)[]{$g$} \Text(68,60)[]{$t$}
\Text(110,85)[]{\small $W^-$} \Text(110,35)[]{\small $t$}
\Gluon(40,40)(60,60){1.5}{5}
\end{picture}

\begin{picture}(120,120)(0,0)
\ArrowLine(60,80)(60,40) \ArrowLine(20,80)(60,80)
\Gluon(20,40)(60,40){1.5}{5} \Photon(60,80)(100,80){1.5}{5}
\ArrowLine(60,40)(100,40) \Vertex(60,80){1} \Vertex(60,40){1}
\Text(15,85)[]{$b$} \Text(15,35)[]{$g$} \Text(68,60)[]{$t$}
\Text(110,85)[]{\small $W^-$} \Text(110,35)[]{\small $t$}
\Gluon(80,40)(60,60){1.5}{5}
\end{picture}
\hspace{1.0cm}
\begin{picture}(120,120)(0,0)
\ArrowLine(60,80)(60,40) \ArrowLine(20,80)(60,80)
\Gluon(20,40)(60,40){1.5}{5} \Photon(60,80)(100,80){1.5}{5}
\ArrowLine(60,40)(100,40) \Vertex(60,80){1} \Vertex(60,40){1}
\Text(15,85)[]{$b$} \Text(15,35)[]{$g$} \Text(68,60)[]{$t$}
\Text(110,85)[]{\small $W^-$} \Text(110,35)[]{\small $t$}
\Gluon(40,80)(60,60){1.5}{5}
\end{picture}
\hspace{1.0cm}
\begin{picture}(120,120)(0,0)
\ArrowLine(60,80)(60,40) \ArrowLine(20,80)(60,80)
\Gluon(20,40)(60,40){1.5}{5} \Photon(60,80)(100,80){1.5}{5}
\ArrowLine(60,40)(100,40) \Vertex(60,80){1} \Vertex(60,40){1}
\Text(15,85)[]{$b$} \Text(15,35)[]{$g$} \Text(68,60)[]{$t$}
\Text(110,85)[]{\small $W^-$} \Text(110,35)[]{\small $t$}
\Gluon(40,80)(40,40){1.5}{5}
\end{picture}

\begin{picture}(120,120)(0,0)
\ArrowLine(60,80)(60,40) \ArrowLine(20,80)(60,80)
\Gluon(20,40)(60,40){1.5}{5} \Photon(60,80)(100,80){1.5}{5}
\ArrowLine(60,40)(100,40) \Vertex(60,80){1} \Vertex(60,40){1}
\Text(15,85)[]{$b$} \Text(15,35)[]{$g$} \Text(68,60)[]{$t$}
\Text(110,85)[]{\small $W^-$} \Text(110,35)[]{\small $t$}
\Gluon(40,80)(80,40){1.5}{5}
\end{picture}
\hspace{1.0cm}
\begin{picture}(120,120)(0,0)
\ArrowLine(60,40)(60,80) \ArrowLine(20,80)(40,80)
\Gluon(20,40)(40,40){1.5}{3} \Photon(60,40)(100,40){1.5}{5}
\ArrowLine(60,80)(100,80) \Vertex(60,80){1} \Vertex(60,40){1}
\Text(15,85)[]{$b$} \Text(15,35)[]{$g$} \Text(68,60)[]{$t$}
\Text(110,85)[]{\small $t$} \Text(110,35)[]{\small $W^-$}
\ArrowLine(40,80)(40,40)
\ArrowLine(40,40)(60,40)
\Gluon(40,80)(60,80){1.5}{3}
\end{picture}
\hspace{1.0cm}
%% self energy
\begin{picture}(120,120)(0,0)
\Line(40,60)(80,60) \ArrowLine(20,60)(40,60)
\ArrowLine(80,60)(100,60) \GlueArc(60,60)(20,0,180){1.5}{5}
\Vertex(40,60){1} \Vertex(80,60){1} \Text(20,50)[]{$t(b)$}
\Text(100,50)[]{$t(b)$} 
\end{picture}

\begin{picture}(120,120)(0,0)
\Gluon(20,60)(40,60){1.5}{3}
\Gluon(80,60)(100,60){1.5}{3}
\ArrowArc(60,60)(20,-180,180)
%\ArrowLine(40,60)(80,60)
\end{picture}
\hspace{1.0cm}
\begin{picture}(120,120)(0,0)
\Gluon(20,60)(40,60){1.5}{3}
\Gluon(80,60)(100,60){1.5}{3}
\GlueArc(60,60)(20,-180,180){1.5}{10}
%\Gluon(40,60)(80,60){1.5}{5}
\end{picture}
\hspace{1.0cm}
\begin{picture}(120,120)(0,0)
\Gluon(20,60)(40,60){1.5}{3}
\Gluon(80,60)(100,60){1.5}{3}
\DashArrowArc(60,60)(20,-180,180){3}
\end{picture}


%% real

\begin{picture}(120,120)(0,0)
\ArrowLine(35,60)(85,60) \ArrowLine(15,80)(35,60)
\Gluon(35,60)(15,40){1.5}{5} \Photon(85,60)(105,40){1.5}{5}
\ArrowLine(85,60)(105,80) \Vertex(35,60){1} \Vertex(85,60){1}
\Text(10,85)[]{$b$} \Text(10,35)[]{$g$} \Text(60,70)[]{\small
$b$} \Text(115,85)[]{\small $t$} \Text(115,35)[]{\small
$W^-$} \Text(-10,60)[]{$(c)$}
\Gluon(20,48)(60,30){1.5}{6}
\end{picture}
\hspace{1.0cm}
\begin{picture}(120,120)(0,0)
\ArrowLine(35,60)(85,60) \ArrowLine(15,80)(35,60)
\Gluon(35,60)(15,40){1.5}{5} \Photon(85,60)(105,40){1.5}{5}
\ArrowLine(85,60)(105,80) \Vertex(35,60){1} \Vertex(85,60){1}
\Text(10,85)[]{$b$} \Text(10,35)[]{$g$} \Text(60,70)[]{\small
$b$} \Text(115,85)[]{\small $t$} \Text(115,35)[]{\small
$W^-$} 
\Gluon(95,70)(100,90){1.5}{3}
\end{picture}
\hspace{1.0cm}
\begin{picture}(120,120)(0,0)
\ArrowLine(35,60)(85,60) \ArrowLine(15,80)(35,60)
\Gluon(35,60)(15,40){1.5}{5} \Photon(85,60)(105,40){1.5}{5}
\ArrowLine(85,60)(105,80) \Vertex(35,60){1} \Vertex(85,60){1}
\Text(10,85)[]{$b$} \Text(10,35)[]{$g$} \Text(60,70)[]{\small
$b$} \Text(115,85)[]{\small $t$} \Text(115,35)[]{\small
$W^-$} 
\Gluon(60,60)(90,90){1.5}{6}
\end{picture}


\begin{picture}(120,120)(0,0)
\ArrowLine(35,60)(85,60) \ArrowLine(15,80)(35,60)
\Gluon(35,60)(15,40){1.5}{5} \Photon(85,60)(105,40){1.5}{5}
\ArrowLine(85,60)(105,80) \Vertex(35,60){1} \Vertex(85,60){1}
\Text(10,85)[]{$b$} \Text(10,35)[]{$g$} \Text(60,70)[]{\small
$b$} \Text(115,85)[]{\small $t$} \Text(115,35)[]{\small
$W^-$} 
\Gluon(20,75)(60,80){1.5}{6}
\end{picture}
\hspace{1.0cm}
\begin{picture}(120,120)(0,0)
\ArrowLine(60,80)(60,40) \ArrowLine(20,80)(60,80)
\Gluon(20,40)(60,40){1.5}{5} \Photon(60,80)(100,80){1.5}{5}
\ArrowLine(60,40)(100,40) \Vertex(60,80){1} \Vertex(60,40){1}
\Text(15,85)[]{$b$} \Text(15,35)[]{$g$} \Text(68,60)[]{$t$}
\Text(110,85)[]{\small $W^-$} \Text(110,35)[]{\small $t$}
\Gluon(40,40)(60,20){1.5}{3}
\end{picture}
\hspace{1.0cm}
\begin{picture}(120,120)(0,0)
\ArrowLine(60,80)(60,40) \ArrowLine(20,80)(60,80)
\Gluon(20,40)(60,40){1.5}{5} \Photon(60,80)(100,80){1.5}{5}
\ArrowLine(60,40)(100,40) \Vertex(60,80){1} \Vertex(60,40){1}
\Text(15,85)[]{$b$} \Text(15,35)[]{$g$} \Text(68,60)[]{$t$}
\Text(110,85)[]{\small $W^-$} \Text(110,35)[]{\small $t$}
\Gluon(80,40)(100,20){1.5}{3}
\end{picture}

\begin{picture}(120,120)(0,0)
\ArrowLine(60,80)(60,40) \ArrowLine(20,80)(60,80)
\Gluon(20,40)(60,40){1.5}{5} \Photon(60,80)(100,80){1.5}{5}
\ArrowLine(60,40)(100,40) \Vertex(60,80){1} \Vertex(60,40){1}
\Text(15,85)[]{$b$} \Text(15,35)[]{$g$} 
%\Text(68,60)[]{$t$}
\Text(110,85)[]{\small $W^-$} 
\Text(110,35)[]{\small $t$}
\Gluon(60,60)(100,60){1.5}{6}
\end{picture}
\hspace{1.0cm}
\begin{picture}(120,120)(0,0)
\ArrowLine(60,80)(60,40) \ArrowLine(20,80)(60,80)
\Gluon(20,40)(60,40){1.5}{5} \Photon(60,80)(100,80){1.5}{5}
\ArrowLine(60,40)(100,40) \Vertex(60,80){1} \Vertex(60,40){1}
\Text(15,85)[]{$b$} \Text(15,35)[]{$g$} 
%\Text(68,60)[]{$t$}
\Text(110,85)[]{\small $W^-$} 
\Text(110,35)[]{\small $t$}
\Gluon(40,80)(60,100){1.5}{6}
\end{picture}




%\begin{picture}(120,120)(0,0)
%\ArrowLine(35,60)(85,60) 
%\ArrowLine(45,80)(15,80)
%\Gluon(5,90)(15,80){1.5}{3}
%\ArrowLine(15,80)(35,60)
%\Gluon(5,30)(35,60){1.5}{10} \Photon(85,60)(105,40){1.5}{5}
%\ArrowLine(85,60)(105,80) \Vertex(35,60){1} \Vertex(85,60){1}
% \Text(60,70)[]{\small
%$b$} \Text(115,85)[]{\small $t$} \Text(115,35)[]{\small
%$W^-$} \Text(-10,60)[]{$(d)$}
%\end{picture}
%\hspace{1.0cm}
%\begin{picture}(120,120)(0,0)
%\ArrowLine(60,80)(60,40) 
%\ArrowLine(40,80)(60,80)
%\ArrowLine(40,80)(60,100)
%\Gluon(20,80)(40,80){1.5}{3}
%\Gluon(20,40)(60,40){1.5}{5} \Photon(60,80)(100,80){1.5}{5}
%\ArrowLine(60,40)(100,40) \Vertex(60,80){1} \Vertex(60,40){1}
% \Text(15,35)[]{$g$} \Text(68,60)[]{$t$}
%\Text(110,85)[]{\small $W^-$} \Text(110,35)[]{\small $t$}
%\end{picture}


